Durable Top-K Instant-Stamped Temporal Records with User-Specified Scoring Functions

A way of finding interesting or exceptional records from instant-stamped temporal data is to consider their "durability," or, intuitively speaking, how well they compare with other records that arrived earlier or later, and how long they retain their supremacy. For example, people are naturally fascinated by claims with long durability, such as: "On January 22, 2006, Kobe Bryant dropped 81 points against Toronto Raptors. Since then, this scoring record has yet to be broken." In general, given a sequence of instant-stamped records, suppose that we can rank them by a user-specified scoring function $f$, which may consider multiple attributes of a record to compute a single score for ranking. This paper studies "durable top-$k$ queries", which find records whose scores were within top-$k$ among those records within a "durability window" of given length, e.g., a 10-year window starting/ending at the timestamp of the record. The parameter $k$, the length of the durability window, and parameters of the scoring function (which capture user preference) can all be given at the query time. We illustrate why this problem formulation yields more meaningful answers in some practical situations than other similar types of queries considered previously. We propose new algorithms for solving this problem, and provide a comprehensive theoretical analysis on the complexities of the problem itself and of our algorithms. Our algorithms vastly outperform various baselines (by up to two orders of magnitude on real and synthetic datasets).

==> figs/BST-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9715469726292503] 
\draw    (122.25,153.11) -- (425.25,154.1) (140.26,149.16) -- (140.23,157.16)(158.26,149.22) -- (158.23,157.22)(176.26,149.28) -- (176.23,157.28)(194.26,149.34) -- (194.23,157.34)(212.26,149.4) -- (212.23,157.4)(230.26,149.46) -- (230.23,157.46)(248.26,149.52) -- (248.23,157.52)(266.26,149.58) -- (266.23,157.58)(284.26,149.64) -- (284.23,157.64)(302.26,149.7) -- (302.23,157.7)(320.26,149.75) -- (320.23,157.75)(338.26,149.81) -- (338.23,157.81)(356.26,149.87) -- (356.23,157.87)(374.26,149.93) -- (374.23,157.93)(392.26,149.99) -- (392.23,157.99)(410.26,150.05) -- (410.23,158.05) ;
\draw [shift={(427.25,154.11)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

%Flowchart: Connector [id:dp3261495476869263] 
\draw   (131,135.05) .. controls (131,130.05) and (135.08,126) .. (140.12,126) .. controls (145.16,126) and (149.25,130.05) .. (149.25,135.05) .. controls (149.25,140.05) and (145.16,144.11) .. (140.12,144.11) .. controls (135.08,144.11) and (131,140.05) .. (131,135.05) -- cycle ;
%Flowchart: Connector [id:dp40394780627785853] 
\draw   (149.25,135.05) .. controls (149.25,130.05) and (153.33,126) .. (158.37,126) .. controls (163.41,126) and (167.49,130.05) .. (167.49,135.05) .. controls (167.49,140.05) and (163.41,144.11) .. (158.37,144.11) .. controls (153.33,144.11) and (149.25,140.05) .. (149.25,135.05) -- cycle ;
%Flowchart: Connector [id:dp8461998611292161] 
\draw   (167,135.05) .. controls (167,130.05) and (171.08,126) .. (176.12,126) .. controls (181.16,126) and (185.25,130.05) .. (185.25,135.05) .. controls (185.25,140.05) and (181.16,144.11) .. (176.12,144.11) .. controls (171.08,144.11) and (167,140.05) .. (167,135.05) -- cycle ;
%Flowchart: Connector [id:dp36865185275060464] 
\draw  [fill={rgb, 255:red, 2; green, 116; blue, 250 }  ,fill opacity=1 ] (185.25,135.05) .. controls (185.25,130.05) and (189.33,126) .. (194.37,126) .. controls (199.41,126) and (203.49,130.05) .. (203.49,135.05) .. controls (203.49,140.05) and (199.41,144.11) .. (194.37,144.11) .. controls (189.33,144.11) and (185.25,140.05) .. (185.25,135.05) -- cycle ;
%Flowchart: Connector [id:dp7471561700705891] 
\draw   (203,135.05) .. controls (203,130.05) and (207.08,126) .. (212.12,126) .. controls (217.16,126) and (221.25,130.05) .. (221.25,135.05) .. controls (221.25,140.05) and (217.16,144.11) .. (212.12,144.11) .. controls (207.08,144.11) and (203,140.05) .. (203,135.05) -- cycle ;
%Flowchart: Connector [id:dp5797837327528723] 
\draw   (221.25,135.05) .. controls (221.25,130.05) and (225.33,126) .. (230.37,126) .. controls (235.41,126) and (239.49,130.05) .. (239.49,135.05) .. controls (239.49,140.05) and (235.41,144.11) .. (230.37,144.11) .. controls (225.33,144.11) and (221.25,140.05) .. (221.25,135.05) -- cycle ;
%Flowchart: Connector [id:dp5521063387856655] 
\draw   (239,135.05) .. controls (239,130.05) and (243.08,126) .. (248.12,126) .. controls (253.16,126) and (257.25,130.05) .. (257.25,135.05) .. controls (257.25,140.05) and (253.16,144.11) .. (248.12,144.11) .. controls (243.08,144.11) and (239,140.05) .. (239,135.05) -- cycle ;
%Flowchart: Connector [id:dp13133182779092611] 
\draw   (257.25,135.05) .. controls (257.25,130.05) and (261.33,126) .. (266.37,126) .. controls (271.41,126) and (275.49,130.05) .. (275.49,135.05) .. controls (275.49,140.05) and (271.41,144.11) .. (266.37,144.11) .. controls (261.33,144.11) and (257.25,140.05) .. (257.25,135.05) -- cycle ;
%Flowchart: Connector [id:dp8461028879142256] 
\draw   (275,135.05) .. controls (275,130.05) and (279.08,126) .. (284.12,126) .. controls (289.16,126) and (293.25,130.05) .. (293.25,135.05) .. controls (293.25,140.05) and (289.16,144.11) .. (284.12,144.11) .. controls (279.08,144.11) and (275,140.05) .. (275,135.05) -- cycle ;
%Flowchart: Connector [id:dp10783253732064613] 
\draw   (293.25,135.05) .. controls (293.25,130.05) and (297.33,126) .. (302.37,126) .. controls (307.41,126) and (311.49,130.05) .. (311.49,135.05) .. controls (311.49,140.05) and (307.41,144.11) .. (302.37,144.11) .. controls (297.33,144.11) and (293.25,140.05) .. (293.25,135.05) -- cycle ;
%Flowchart: Connector [id:dp27454525478267744] 
\draw   (311,135.05) .. controls (311,130.05) and (315.08,126) .. (320.12,126) .. controls (325.16,126) and (329.25,130.05) .. (329.25,135.05) .. controls (329.25,140.05) and (325.16,144.11) .. (320.12,144.11) .. controls (315.08,144.11) and (311,140.05) .. (311,135.05) -- cycle ;
%Flowchart: Connector [id:dp0635482434134691] 
\draw   (329.25,135.05) .. controls (329.25,130.05) and (333.33,126) .. (338.37,126) .. controls (343.41,126) and (347.49,130.05) .. (347.49,135.05) .. controls (347.49,140.05) and (343.41,144.11) .. (338.37,144.11) .. controls (333.33,144.11) and (329.25,140.05) .. (329.25,135.05) -- cycle ;
%Flowchart: Connector [id:dp7702673167154734] 
\draw   (347,135.05) .. controls (347,130.05) and (351.08,126) .. (356.12,126) .. controls (361.16,126) and (365.25,130.05) .. (365.25,135.05) .. controls (365.25,140.05) and (361.16,144.11) .. (356.12,144.11) .. controls (351.08,144.11) and (347,140.05) .. (347,135.05) -- cycle ;
%Flowchart: Connector [id:dp8660353462921302] 
\draw   (365.25,135.05) .. controls (365.25,130.05) and (369.33,126) .. (374.37,126) .. controls (379.41,126) and (383.49,130.05) .. (383.49,135.05) .. controls (383.49,140.05) and (379.41,144.11) .. (374.37,144.11) .. controls (369.33,144.11) and (365.25,140.05) .. (365.25,135.05) -- cycle ;
%Flowchart: Connector [id:dp2798570837494052] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383,135.05) .. controls (383,130.05) and (387.08,126) .. (392.12,126) .. controls (397.16,126) and (401.25,130.05) .. (401.25,135.05) .. controls (401.25,140.05) and (397.16,144.11) .. (392.12,144.11) .. controls (387.08,144.11) and (383,140.05) .. (383,135.05) -- cycle ;
%Flowchart: Connector [id:dp20916267302475333] 
\draw   (401.25,135.05) .. controls (401.25,130.05) and (405.33,126) .. (410.37,126) .. controls (415.41,126) and (419.49,130.05) .. (419.49,135.05) .. controls (419.49,140.05) and (415.41,144.11) .. (410.37,144.11) .. controls (405.33,144.11) and (401.25,140.05) .. (401.25,135.05) -- cycle ;
%Flowchart: Connector [id:dp0805422752427365] 
\draw   (141,105.05) .. controls (141,100.05) and (145.08,96) .. (150.12,96) .. controls (155.16,96) and (159.25,100.05) .. (159.25,105.05) .. controls (159.25,110.05) and (155.16,114.11) .. (150.12,114.11) .. controls (145.08,114.11) and (141,110.05) .. (141,105.05) -- cycle ;
%Flowchart: Connector [id:dp7045958738120948] 
\draw   (177,105.05) .. controls (177,100.05) and (181.08,96) .. (186.12,96) .. controls (191.16,96) and (195.25,100.05) .. (195.25,105.05) .. controls (195.25,110.05) and (191.16,114.11) .. (186.12,114.11) .. controls (181.08,114.11) and (177,110.05) .. (177,105.05) -- cycle ;
%Flowchart: Connector [id:dp7840348967745039] 
\draw   (213,105.05) .. controls (213,100.05) and (217.08,96) .. (222.12,96) .. controls (227.16,96) and (231.25,100.05) .. (231.25,105.05) .. controls (231.25,110.05) and (227.16,114.11) .. (222.12,114.11) .. controls (217.08,114.11) and (213,110.05) .. (213,105.05) -- cycle ;
%Flowchart: Connector [id:dp30305936246365484] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248,105.05) .. controls (248,100.05) and (252.08,96) .. (257.12,96) .. controls (262.16,96) and (266.25,100.05) .. (266.25,105.05) .. controls (266.25,110.05) and (262.16,114.11) .. (257.12,114.11) .. controls (252.08,114.11) and (248,110.05) .. (248,105.05) -- cycle ;
%Flowchart: Connector [id:dp9145031493379527] 
\draw   (284,105.05) .. controls (284,100.05) and (288.08,96) .. (293.12,96) .. controls (298.16,96) and (302.25,100.05) .. (302.25,105.05) .. controls (302.25,110.05) and (298.16,114.11) .. (293.12,114.11) .. controls (288.08,114.11) and (284,110.05) .. (284,105.05) -- cycle ;
%Flowchart: Connector [id:dp7996832631505808] 
\draw   (320,105.05) .. controls (320,100.05) and (324.08,96) .. (329.12,96) .. controls (334.16,96) and (338.25,100.05) .. (338.25,105.05) .. controls (338.25,110.05) and (334.16,114.11) .. (329.12,114.11) .. controls (324.08,114.11) and (320,110.05) .. (320,105.05) -- cycle ;
%Flowchart: Connector [id:dp669944471282196] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (356,105.05) .. controls (356,100.05) and (360.08,96) .. (365.12,96) .. controls (370.16,96) and (374.25,100.05) .. (374.25,105.05) .. controls (374.25,110.05) and (370.16,114.11) .. (365.12,114.11) .. controls (360.08,114.11) and (356,110.05) .. (356,105.05) -- cycle ;
%Flowchart: Connector [id:dp3336718316764269] 
\draw   (391,105.05) .. controls (391,100.05) and (395.08,96) .. (400.12,96) .. controls (405.16,96) and (409.25,100.05) .. (409.25,105.05) .. controls (409.25,110.05) and (405.16,114.11) .. (400.12,114.11) .. controls (395.08,114.11) and (391,110.05) .. (391,105.05) -- cycle ;
%Flowchart: Connector [id:dp3738166845158968] 
\draw   (160,76.05) .. controls (160,71.05) and (164.08,67) .. (169.12,67) .. controls (174.16,67) and (178.25,71.05) .. (178.25,76.05) .. controls (178.25,81.05) and (174.16,85.11) .. (169.12,85.11) .. controls (164.08,85.11) and (160,81.05) .. (160,76.05) -- cycle ;
%Flowchart: Connector [id:dp06661785944774867] 
\draw  [fill={rgb, 255:red, 3; green, 118; blue, 252 }  ,fill opacity=1 ] (232,76.05) .. controls (232,71.05) and (236.08,67) .. (241.12,67) .. controls (246.16,67) and (250.25,71.05) .. (250.25,76.05) .. controls (250.25,81.05) and (246.16,85.11) .. (241.12,85.11) .. controls (236.08,85.11) and (232,81.05) .. (232,76.05) -- cycle ;
%Flowchart: Connector [id:dp9454215451709111] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302,76.05) .. controls (302,71.05) and (306.08,67) .. (311.12,67) .. controls (316.16,67) and (320.25,71.05) .. (320.25,76.05) .. controls (320.25,81.05) and (316.16,85.11) .. (311.12,85.11) .. controls (306.08,85.11) and (302,81.05) .. (302,76.05) -- cycle ;
%Flowchart: Connector [id:dp6954088588479004] 
\draw   (373,76.05) .. controls (373,71.05) and (377.08,67) .. (382.12,67) .. controls (387.16,67) and (391.25,71.05) .. (391.25,76.05) .. controls (391.25,81.05) and (387.16,85.11) .. (382.12,85.11) .. controls (377.08,85.11) and (373,81.05) .. (373,76.05) -- cycle ;
%Flowchart: Connector [id:dp8457769865736022] 
\draw   (197,46.05) .. controls (197,41.05) and (201.08,37) .. (206.12,37) .. controls (211.16,37) and (215.25,41.05) .. (215.25,46.05) .. controls (215.25,51.05) and (211.16,55.11) .. (206.12,55.11) .. controls (201.08,55.11) and (197,51.05) .. (197,46.05) -- cycle ;
%Flowchart: Connector [id:dp6850553480280397] 
\draw   (339,46.05) .. controls (339,41.05) and (343.08,37) .. (348.12,37) .. controls (353.16,37) and (357.25,41.05) .. (357.25,46.05) .. controls (357.25,51.05) and (353.16,55.11) .. (348.12,55.11) .. controls (343.08,55.11) and (339,51.05) .. (339,46.05) -- cycle ;
%Flowchart: Connector [id:dp10646789362794795] 
\draw   (269,27.05) .. controls (269,22.05) and (273.08,18) .. (278.12,18) .. controls (283.16,18) and (287.25,22.05) .. (287.25,27.05) .. controls (287.25,32.05) and (283.16,36.11) .. (278.12,36.11) .. controls (273.08,36.11) and (269,32.05) .. (269,27.05) -- cycle ;
%Straight Lines [id:da7042191030220504] 
\draw    (206.12,37) -- (269,27.05) ;


%Straight Lines [id:da815039694136271] 
\draw    (287.25,27.05) -- (348.12,37) ;


%Straight Lines [id:da23122231653647418] 
\draw    (207.12,55.05) -- (169.12,67) ;


%Straight Lines [id:da46587891729121167] 
\draw    (207.12,55.05) -- (241.12,67) ;


%Straight Lines [id:da878271421717663] 
\draw    (348.12,55.11) -- (382.12,67) ;


%Straight Lines [id:da4290976497808172] 
\draw    (348.12,55.11) -- (311.12,67) ;


%Straight Lines [id:da5308080962504258] 
\draw    (169.12,85.11) -- (186.12,96) ;


%Straight Lines [id:da6920613474517723] 
\draw    (169.12,85.11) -- (150.12,96) ;


%Straight Lines [id:da39914516401699474] 
\draw    (241.12,85.11) -- (257.12,96) ;


%Straight Lines [id:da03676722870561511] 
\draw    (241.12,85.11) -- (222.12,96) ;


%Straight Lines [id:da1338911415104187] 
\draw    (382.12,85.11) -- (400.12,96) ;


%Straight Lines [id:da3087432850861265] 
\draw    (382.12,85.11) -- (365.12,96) ;


%Straight Lines [id:da23541287381395826] 
\draw    (311.12,85.11) -- (329.12,96) ;


%Straight Lines [id:da7039216493608669] 
\draw    (311.12,85.11) -- (293.12,96) ;


%Straight Lines [id:da4476542449138121] 
\draw    (150.12,114.11) -- (140.12,126) ;


%Straight Lines [id:da26248580479185235] 
\draw    (150.12,114.11) -- (158.37,126) ;


%Straight Lines [id:da4433409277514835] 
\draw    (186.12,114.11) -- (194.37,126) ;


%Straight Lines [id:da5710625203750079] 
\draw    (186.12,114.11) -- (176.12,126) ;


%Straight Lines [id:da3169284697753847] 
\draw    (222.12,114.11) -- (230.37,126) ;


%Straight Lines [id:da8438035375747683] 
\draw    (222.12,114.11) -- (212.12,126) ;


%Straight Lines [id:da5172716441049225] 
\draw    (257.12,114.11) -- (266.37,126) ;


%Straight Lines [id:da875768510788669] 
\draw    (257.12,114.11) -- (248.12,126) ;


%Straight Lines [id:da5106066348645919] 
\draw    (293.12,114.11) -- (302.37,126) ;


%Straight Lines [id:da2789061245913842] 
\draw    (293.12,114.11) -- (284.12,126) ;


%Straight Lines [id:da2691920405356887] 
\draw    (329.12,114.11) -- (338.37,126) ;


%Straight Lines [id:da029071094931314878] 
\draw    (329.12,114.11) -- (320.12,126) ;


%Straight Lines [id:da823288746810916] 
\draw    (365.12,114.11) -- (374.37,126) ;


%Straight Lines [id:da5295607234058464] 
\draw    (365.12,114.11) -- (356.12,126) ;


%Straight Lines [id:da9975778657011343] 
\draw    (400.12,114.11) -- (410.37,126) ;


%Straight Lines [id:da9627041288257676] 
\draw    (400.12,114.11) -- (392.12,126) ;


%Shape: Brace [id:dp7887360756141921] 
\draw   (194.25,162.11) .. controls (194.25,166.78) and (196.58,169.11) .. (201.25,169.11) -- (256.25,169.11) .. controls (262.92,169.11) and (266.25,171.44) .. (266.25,176.11) .. controls (266.25,171.44) and (269.58,169.11) .. (276.25,169.11)(273.25,169.11) -- (331.25,169.11) .. controls (335.92,169.11) and (338.25,166.78) .. (338.25,162.11) ;
%Shape: Pie [id:dp40398508262107025] 
\draw  [fill={rgb, 255:red, 1; green, 116; blue, 252 }  ,fill opacity=1 ] (310.91,84.3) .. controls (305.55,84.17) and (301.25,80.35) .. (301.25,75.65) .. controls (301.25,70.87) and (305.7,67) .. (311.19,67) -- (311.19,75.65) -- cycle ;
%Shape: Triangle [id:dp8282970532761169] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (338.37,148.11) -- (344.49,158.11) -- (332.25,158.11) -- cycle ;
%Shape: Triangle [id:dp7385151085890882] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.12,148.19) -- (308.25,158.2) -- (296,158.2) -- cycle ;
%Shape: Triangle [id:dp2264576989327869] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212.12,148.11) -- (218.25,158.11) -- (206,158.11) -- cycle ;

% Text Node
\draw (266,182) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (385.12,114.05) node  [align=left] {$\displaystyle n_{1}$};
% Text Node
\draw (356,85) node  [align=left] {$\displaystyle n_{2}$};
% Text Node
\draw (310,55) node  [align=left] {$\displaystyle n_{3}$};
% Text Node
\draw (263,88) node  [align=left] {$\displaystyle n_{4}$};
% Text Node
\draw (246.12,58.05) node  [align=left] {$\displaystyle n_{5}$};
% Text Node
\draw (201.12,116.05) node  [align=left] {$\displaystyle n_{6}$};
% Text Node
\draw (429,167.19) node  [align=left] {$\displaystyle \mathbb{T}$};


\end{tikzpicture}


==> figs/BST.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8304222180583947] 
\draw    (122.25,217.11) -- (425.25,218.1) (140.26,213.16) -- (140.23,221.16)(158.26,213.22) -- (158.23,221.22)(176.26,213.28) -- (176.23,221.28)(194.26,213.34) -- (194.23,221.34)(212.26,213.4) -- (212.23,221.4)(230.26,213.46) -- (230.23,221.46)(248.26,213.52) -- (248.23,221.52)(266.26,213.58) -- (266.23,221.58)(284.26,213.64) -- (284.23,221.64)(302.26,213.7) -- (302.23,221.7)(320.26,213.75) -- (320.23,221.75)(338.26,213.81) -- (338.23,221.81)(356.26,213.87) -- (356.23,221.87)(374.26,213.93) -- (374.23,221.93)(392.26,213.99) -- (392.23,221.99)(410.26,214.05) -- (410.23,222.05) ;
\draw [shift={(427.25,218.11)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

%Flowchart: Connector [id:dp5920660972069252] 
\draw   (131,199.05) .. controls (131,194.05) and (135.08,190) .. (140.12,190) .. controls (145.16,190) and (149.25,194.05) .. (149.25,199.05) .. controls (149.25,204.05) and (145.16,208.11) .. (140.12,208.11) .. controls (135.08,208.11) and (131,204.05) .. (131,199.05) -- cycle ;
%Flowchart: Connector [id:dp8754152755949314] 
\draw   (149.25,199.05) .. controls (149.25,194.05) and (153.33,190) .. (158.37,190) .. controls (163.41,190) and (167.49,194.05) .. (167.49,199.05) .. controls (167.49,204.05) and (163.41,208.11) .. (158.37,208.11) .. controls (153.33,208.11) and (149.25,204.05) .. (149.25,199.05) -- cycle ;
%Flowchart: Connector [id:dp2973611424588387] 
\draw   (167,199.05) .. controls (167,194.05) and (171.08,190) .. (176.12,190) .. controls (181.16,190) and (185.25,194.05) .. (185.25,199.05) .. controls (185.25,204.05) and (181.16,208.11) .. (176.12,208.11) .. controls (171.08,208.11) and (167,204.05) .. (167,199.05) -- cycle ;
%Flowchart: Connector [id:dp11175667157207991] 
\draw   (185.25,199.05) .. controls (185.25,194.05) and (189.33,190) .. (194.37,190) .. controls (199.41,190) and (203.49,194.05) .. (203.49,199.05) .. controls (203.49,204.05) and (199.41,208.11) .. (194.37,208.11) .. controls (189.33,208.11) and (185.25,204.05) .. (185.25,199.05) -- cycle ;
%Flowchart: Connector [id:dp45457629859791937] 
\draw   (203,199.05) .. controls (203,194.05) and (207.08,190) .. (212.12,190) .. controls (217.16,190) and (221.25,194.05) .. (221.25,199.05) .. controls (221.25,204.05) and (217.16,208.11) .. (212.12,208.11) .. controls (207.08,208.11) and (203,204.05) .. (203,199.05) -- cycle ;
%Flowchart: Connector [id:dp9525962135858603] 
\draw   (221.25,199.05) .. controls (221.25,194.05) and (225.33,190) .. (230.37,190) .. controls (235.41,190) and (239.49,194.05) .. (239.49,199.05) .. controls (239.49,204.05) and (235.41,208.11) .. (230.37,208.11) .. controls (225.33,208.11) and (221.25,204.05) .. (221.25,199.05) -- cycle ;
%Flowchart: Connector [id:dp30465087783453804] 
\draw   (239,199.05) .. controls (239,194.05) and (243.08,190) .. (248.12,190) .. controls (253.16,190) and (257.25,194.05) .. (257.25,199.05) .. controls (257.25,204.05) and (253.16,208.11) .. (248.12,208.11) .. controls (243.08,208.11) and (239,204.05) .. (239,199.05) -- cycle ;
%Flowchart: Connector [id:dp9866528821691423] 
\draw   (257.25,199.05) .. controls (257.25,194.05) and (261.33,190) .. (266.37,190) .. controls (271.41,190) and (275.49,194.05) .. (275.49,199.05) .. controls (275.49,204.05) and (271.41,208.11) .. (266.37,208.11) .. controls (261.33,208.11) and (257.25,204.05) .. (257.25,199.05) -- cycle ;
%Flowchart: Connector [id:dp6911376088407593] 
\draw   (275,199.05) .. controls (275,194.05) and (279.08,190) .. (284.12,190) .. controls (289.16,190) and (293.25,194.05) .. (293.25,199.05) .. controls (293.25,204.05) and (289.16,208.11) .. (284.12,208.11) .. controls (279.08,208.11) and (275,204.05) .. (275,199.05) -- cycle ;
%Flowchart: Connector [id:dp6171724025242067] 
\draw   (293.25,199.05) .. controls (293.25,194.05) and (297.33,190) .. (302.37,190) .. controls (307.41,190) and (311.49,194.05) .. (311.49,199.05) .. controls (311.49,204.05) and (307.41,208.11) .. (302.37,208.11) .. controls (297.33,208.11) and (293.25,204.05) .. (293.25,199.05) -- cycle ;
%Flowchart: Connector [id:dp5718971190338604] 
\draw   (311,199.05) .. controls (311,194.05) and (315.08,190) .. (320.12,190) .. controls (325.16,190) and (329.25,194.05) .. (329.25,199.05) .. controls (329.25,204.05) and (325.16,208.11) .. (320.12,208.11) .. controls (315.08,208.11) and (311,204.05) .. (311,199.05) -- cycle ;
%Flowchart: Connector [id:dp20672502901870127] 
\draw   (329.25,199.05) .. controls (329.25,194.05) and (333.33,190) .. (338.37,190) .. controls (343.41,190) and (347.49,194.05) .. (347.49,199.05) .. controls (347.49,204.05) and (343.41,208.11) .. (338.37,208.11) .. controls (333.33,208.11) and (329.25,204.05) .. (329.25,199.05) -- cycle ;
%Flowchart: Connector [id:dp880700264115083] 
\draw   (347,199.05) .. controls (347,194.05) and (351.08,190) .. (356.12,190) .. controls (361.16,190) and (365.25,194.05) .. (365.25,199.05) .. controls (365.25,204.05) and (361.16,208.11) .. (356.12,208.11) .. controls (351.08,208.11) and (347,204.05) .. (347,199.05) -- cycle ;
%Flowchart: Connector [id:dp49342556847697483] 
\draw   (365.25,199.05) .. controls (365.25,194.05) and (369.33,190) .. (374.37,190) .. controls (379.41,190) and (383.49,194.05) .. (383.49,199.05) .. controls (383.49,204.05) and (379.41,208.11) .. (374.37,208.11) .. controls (369.33,208.11) and (365.25,204.05) .. (365.25,199.05) -- cycle ;
%Flowchart: Connector [id:dp9797981260070585] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383,199.05) .. controls (383,194.05) and (387.08,190) .. (392.12,190) .. controls (397.16,190) and (401.25,194.05) .. (401.25,199.05) .. controls (401.25,204.05) and (397.16,208.11) .. (392.12,208.11) .. controls (387.08,208.11) and (383,204.05) .. (383,199.05) -- cycle ;
%Flowchart: Connector [id:dp3294613141679168] 
\draw   (401.25,199.05) .. controls (401.25,194.05) and (405.33,190) .. (410.37,190) .. controls (415.41,190) and (419.49,194.05) .. (419.49,199.05) .. controls (419.49,204.05) and (415.41,208.11) .. (410.37,208.11) .. controls (405.33,208.11) and (401.25,204.05) .. (401.25,199.05) -- cycle ;
%Flowchart: Connector [id:dp1993336073854528] 
\draw   (141,169.05) .. controls (141,164.05) and (145.08,160) .. (150.12,160) .. controls (155.16,160) and (159.25,164.05) .. (159.25,169.05) .. controls (159.25,174.05) and (155.16,178.11) .. (150.12,178.11) .. controls (145.08,178.11) and (141,174.05) .. (141,169.05) -- cycle ;
%Flowchart: Connector [id:dp10893572339299706] 
\draw   (177,169.05) .. controls (177,164.05) and (181.08,160) .. (186.12,160) .. controls (191.16,160) and (195.25,164.05) .. (195.25,169.05) .. controls (195.25,174.05) and (191.16,178.11) .. (186.12,178.11) .. controls (181.08,178.11) and (177,174.05) .. (177,169.05) -- cycle ;
%Flowchart: Connector [id:dp10523125483860629] 
\draw   (213,169.05) .. controls (213,164.05) and (217.08,160) .. (222.12,160) .. controls (227.16,160) and (231.25,164.05) .. (231.25,169.05) .. controls (231.25,174.05) and (227.16,178.11) .. (222.12,178.11) .. controls (217.08,178.11) and (213,174.05) .. (213,169.05) -- cycle ;
%Flowchart: Connector [id:dp5606969346904525] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248,169.05) .. controls (248,164.05) and (252.08,160) .. (257.12,160) .. controls (262.16,160) and (266.25,164.05) .. (266.25,169.05) .. controls (266.25,174.05) and (262.16,178.11) .. (257.12,178.11) .. controls (252.08,178.11) and (248,174.05) .. (248,169.05) -- cycle ;
%Flowchart: Connector [id:dp28456253907175943] 
\draw   (284,169.05) .. controls (284,164.05) and (288.08,160) .. (293.12,160) .. controls (298.16,160) and (302.25,164.05) .. (302.25,169.05) .. controls (302.25,174.05) and (298.16,178.11) .. (293.12,178.11) .. controls (288.08,178.11) and (284,174.05) .. (284,169.05) -- cycle ;
%Flowchart: Connector [id:dp0013778504563553007] 
\draw   (320,169.05) .. controls (320,164.05) and (324.08,160) .. (329.12,160) .. controls (334.16,160) and (338.25,164.05) .. (338.25,169.05) .. controls (338.25,174.05) and (334.16,178.11) .. (329.12,178.11) .. controls (324.08,178.11) and (320,174.05) .. (320,169.05) -- cycle ;
%Flowchart: Connector [id:dp2881479269261651] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (356,169.05) .. controls (356,164.05) and (360.08,160) .. (365.12,160) .. controls (370.16,160) and (374.25,164.05) .. (374.25,169.05) .. controls (374.25,174.05) and (370.16,178.11) .. (365.12,178.11) .. controls (360.08,178.11) and (356,174.05) .. (356,169.05) -- cycle ;
%Flowchart: Connector [id:dp8931341977914398] 
\draw   (391,169.05) .. controls (391,164.05) and (395.08,160) .. (400.12,160) .. controls (405.16,160) and (409.25,164.05) .. (409.25,169.05) .. controls (409.25,174.05) and (405.16,178.11) .. (400.12,178.11) .. controls (395.08,178.11) and (391,174.05) .. (391,169.05) -- cycle ;
%Flowchart: Connector [id:dp4696878143258938] 
\draw   (160,140.05) .. controls (160,135.05) and (164.08,131) .. (169.12,131) .. controls (174.16,131) and (178.25,135.05) .. (178.25,140.05) .. controls (178.25,145.05) and (174.16,149.11) .. (169.12,149.11) .. controls (164.08,149.11) and (160,145.05) .. (160,140.05) -- cycle ;
%Flowchart: Connector [id:dp6820469276236558] 
\draw   (232,140.05) .. controls (232,135.05) and (236.08,131) .. (241.12,131) .. controls (246.16,131) and (250.25,135.05) .. (250.25,140.05) .. controls (250.25,145.05) and (246.16,149.11) .. (241.12,149.11) .. controls (236.08,149.11) and (232,145.05) .. (232,140.05) -- cycle ;
%Flowchart: Connector [id:dp893027473186708] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302,140.05) .. controls (302,135.05) and (306.08,131) .. (311.12,131) .. controls (316.16,131) and (320.25,135.05) .. (320.25,140.05) .. controls (320.25,145.05) and (316.16,149.11) .. (311.12,149.11) .. controls (306.08,149.11) and (302,145.05) .. (302,140.05) -- cycle ;
%Flowchart: Connector [id:dp9181459978146942] 
\draw   (373,140.05) .. controls (373,135.05) and (377.08,131) .. (382.12,131) .. controls (387.16,131) and (391.25,135.05) .. (391.25,140.05) .. controls (391.25,145.05) and (387.16,149.11) .. (382.12,149.11) .. controls (377.08,149.11) and (373,145.05) .. (373,140.05) -- cycle ;
%Flowchart: Connector [id:dp6872074040046701] 
\draw   (197,110.05) .. controls (197,105.05) and (201.08,101) .. (206.12,101) .. controls (211.16,101) and (215.25,105.05) .. (215.25,110.05) .. controls (215.25,115.05) and (211.16,119.11) .. (206.12,119.11) .. controls (201.08,119.11) and (197,115.05) .. (197,110.05) -- cycle ;
%Flowchart: Connector [id:dp5901924750243324] 
\draw   (339,110.05) .. controls (339,105.05) and (343.08,101) .. (348.12,101) .. controls (353.16,101) and (357.25,105.05) .. (357.25,110.05) .. controls (357.25,115.05) and (353.16,119.11) .. (348.12,119.11) .. controls (343.08,119.11) and (339,115.05) .. (339,110.05) -- cycle ;
%Flowchart: Connector [id:dp43980377112408675] 
\draw   (269,91.05) .. controls (269,86.05) and (273.08,82) .. (278.12,82) .. controls (283.16,82) and (287.25,86.05) .. (287.25,91.05) .. controls (287.25,96.05) and (283.16,100.11) .. (278.12,100.11) .. controls (273.08,100.11) and (269,96.05) .. (269,91.05) -- cycle ;
%Straight Lines [id:da7834790354330652] 
\draw    (206.12,101) -- (269,91.05) ;


%Straight Lines [id:da43239708666716004] 
\draw    (287.25,91.05) -- (348.12,101) ;


%Straight Lines [id:da2606270035909459] 
\draw    (207.12,119.05) -- (169.12,131) ;


%Straight Lines [id:da08828829911567682] 
\draw    (207.12,119.05) -- (241.12,131) ;


%Straight Lines [id:da9248057183187139] 
\draw    (348.12,119.11) -- (382.12,131) ;


%Straight Lines [id:da5114424723408693] 
\draw    (348.12,119.11) -- (311.12,131) ;


%Straight Lines [id:da2548968752506222] 
\draw    (169.12,149.11) -- (186.12,160) ;


%Straight Lines [id:da702079340860976] 
\draw    (169.12,149.11) -- (150.12,160) ;


%Straight Lines [id:da1762118421454173] 
\draw    (241.12,149.11) -- (257.12,160) ;


%Straight Lines [id:da36254653000417747] 
\draw    (241.12,149.11) -- (222.12,160) ;


%Straight Lines [id:da02526418250074114] 
\draw    (382.12,149.11) -- (400.12,160) ;


%Straight Lines [id:da9495704828356752] 
\draw    (382.12,149.11) -- (365.12,160) ;


%Straight Lines [id:da04096015942397213] 
\draw    (311.12,149.11) -- (329.12,160) ;


%Straight Lines [id:da18546184999860227] 
\draw    (311.12,149.11) -- (293.12,160) ;


%Straight Lines [id:da45076293172606396] 
\draw    (150.12,178.11) -- (140.12,190) ;


%Straight Lines [id:da10744831797435106] 
\draw    (150.12,178.11) -- (158.37,190) ;


%Straight Lines [id:da7218586987203268] 
\draw    (186.12,178.11) -- (194.37,190) ;


%Straight Lines [id:da8571280773137118] 
\draw    (186.12,178.11) -- (176.12,190) ;


%Straight Lines [id:da07391275524660679] 
\draw    (222.12,178.11) -- (230.37,190) ;


%Straight Lines [id:da31503071616002787] 
\draw    (222.12,178.11) -- (212.12,190) ;


%Straight Lines [id:da004456463564265656] 
\draw    (257.12,178.11) -- (266.37,190) ;


%Straight Lines [id:da2889573117907218] 
\draw    (257.12,178.11) -- (248.12,190) ;


%Straight Lines [id:da3103874970305043] 
\draw    (293.12,178.11) -- (302.37,190) ;


%Straight Lines [id:da571486756517253] 
\draw    (293.12,178.11) -- (284.12,190) ;


%Straight Lines [id:da7381710372862831] 
\draw    (329.12,178.11) -- (338.37,190) ;


%Straight Lines [id:da941929350616413] 
\draw    (329.12,178.11) -- (320.12,190) ;


%Straight Lines [id:da8782156256621956] 
\draw    (365.12,178.11) -- (374.37,190) ;


%Straight Lines [id:da4203580433371503] 
\draw    (365.12,178.11) -- (356.12,190) ;


%Straight Lines [id:da5377871654888391] 
\draw    (400.12,178.11) -- (410.37,190) ;


%Straight Lines [id:da4260993622436722] 
\draw    (400.12,178.11) -- (392.12,190) ;


%Shape: Brace [id:dp6273258230683401] 
\draw   (247.25,226.11) .. controls (247.25,230.78) and (249.58,233.11) .. (254.25,233.11) -- (309.25,233.11) .. controls (315.92,233.11) and (319.25,235.44) .. (319.25,240.11) .. controls (319.25,235.44) and (322.58,233.11) .. (329.25,233.11)(326.25,233.11) -- (384.25,233.11) .. controls (388.92,233.11) and (391.25,230.78) .. (391.25,226.11) ;
%Shape: Triangle [id:dp4956216204150259] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340.12,211.19) -- (346.25,221.2) -- (334,221.2) -- cycle ;
%Shape: Triangle [id:dp34412345565939173] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.37,211.11) -- (308.49,221.11) -- (296.25,221.11) -- cycle ;
%Shape: Triangle [id:dp09321248318279829] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (249.12,211.19) -- (255.25,221.2) -- (243,221.2) -- cycle ;

% Text Node
\draw (319,244) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (386.12,177.05) node  [align=left] {$\displaystyle n_{1}$};
% Text Node
\draw (358,148) node  [align=left] {$\displaystyle n_{2}$};
% Text Node
\draw (307,119) node  [align=left] {$\displaystyle n_{3}$};
% Text Node
\draw (261,150) node  [align=left] {$\displaystyle n_{4}$};
% Text Node
\draw (432,229.19) node  [align=left] {$\displaystyle \mathbb{T}$};


\end{tikzpicture}


==> figs/asw-proof.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9040346866343076] 
\draw    (127,154) -- (354.61,154) ;
\draw [shift={(356.61,154)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da16744668296048837] 
\draw [line width=3.75]    (168,154) -- (328.3,154) ;


%Shape: Circle [id:dp31905868470765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.11,153.77) .. controls (307.12,150.23) and (310,147.37) .. (313.54,147.38) .. controls (317.09,147.39) and (319.95,150.27) .. (319.94,153.81) .. controls (319.93,157.35) and (317.05,160.21) .. (313.51,160.2) .. controls (309.97,160.19) and (307.1,157.31) .. (307.11,153.77) -- cycle ;
%Shape: Square [id:dp42764699048718424] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (283.89,149) -- (294,149) -- (294,159.11) -- (283.89,159.11) -- cycle ;
%Shape: Square [id:dp26724689860888207] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235.89,149) -- (246,149) -- (246,159.11) -- (235.89,159.11) -- cycle ;
%Shape: Square [id:dp5949859252448624] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (188.89,149) -- (199,149) -- (199,159.11) -- (188.89,159.11) -- cycle ;
%Shape: Brace [id:dp8670361754686131] 
\draw   (155.3,174.2) .. controls (155.3,178.87) and (157.63,181.2) .. (162.3,181.2) -- (227.34,181.2) .. controls (234.01,181.2) and (237.34,183.53) .. (237.34,188.2) .. controls (237.34,183.53) and (240.67,181.2) .. (247.34,181.2)(244.34,181.2) -- (307.3,181.2) .. controls (311.97,181.2) and (314.3,178.87) .. (314.3,174.2) ;
%Shape: Triangle [id:dp48907876468302924] 
\draw  [fill={rgb, 255:red, 7; green, 117; blue, 246 }  ,fill opacity=1 ] (142.15,147) -- (148.3,157.2) -- (136,157.2) -- cycle ;
%Shape: Brace [id:dp9913297146584521] 
\draw   (288.3,138.2) .. controls (288.3,133.53) and (285.97,131.2) .. (281.3,131.2) -- (217.3,131.2) .. controls (210.63,131.2) and (207.3,128.87) .. (207.3,124.2) .. controls (207.3,128.87) and (203.97,131.2) .. (197.3,131.2)(200.3,131.2) -- (138.3,131.2) .. controls (133.63,131.2) and (131.3,133.53) .. (131.3,138.2) ;
%Straight Lines [id:da19116483529803596] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (168,77.2) -- (168,157) ;


%Straight Lines [id:da05353010689224624] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (328.3,78.2) -- (328.3,154) ;


%Straight Lines [id:da7580106901893822] 
\draw    (170,95) -- (326.3,95) ;
\draw [shift={(328.3,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(168,95)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (354,164) node  [align=left] {$\displaystyle t$};
% Text Node
\draw (247,192) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (216,120) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (244,86) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (316,166) node  [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (291,165) node  [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (242,165) node  [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (195,165) node  [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (144,164) node  [align=left] {$\displaystyle p_{5}$};


\end{tikzpicture}


==> figs/false-check.tex <==


% % \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% % \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% % %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% % %Straight Lines [id:da22346029897544972] 
% % \draw    (111.3,71.2) -- (345.3,71.99) ;
% % \draw [shift={(347.3,72)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % %Shape: Circle [id:dp7210080022725258] 
% % \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.27,72.21) .. controls (285.28,69.53) and (287.45,67.37) .. (290.12,67.38) .. controls (292.79,67.39) and (294.95,69.56) .. (294.94,72.23) .. controls (294.94,74.9) and (292.76,77.06) .. (290.09,77.06) .. controls (287.42,77.05) and (285.26,74.88) .. (285.27,72.21) -- cycle ;
% % %Shape: Square [id:dp31319569289594584] 
% % \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (251.89,67) -- (262,67) -- (262,77.11) -- (251.89,77.11) -- cycle ;
% % %Shape: Square [id:dp3421588540116971] 
% % \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.89,67) -- (215,67) -- (215,77.11) -- (204.89,77.11) -- cycle ;
% % %Shape: Circle [id:dp7300470154355982] 
% % \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.27,72.21) .. controls (313.28,69.53) and (315.45,67.37) .. (318.12,67.38) .. controls (320.79,67.39) and (322.95,69.56) .. (322.94,72.23) .. controls (322.94,74.9) and (320.76,77.06) .. (318.09,77.06) .. controls (315.42,77.05) and (313.26,74.88) .. (313.27,72.21) -- cycle ;
% % %Shape: Circle [id:dp49372814743280435] 
% % \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.27,71.21) .. controls (160.28,68.53) and (162.45,66.37) .. (165.12,66.38) .. controls (167.79,66.39) and (169.95,68.56) .. (169.94,71.23) .. controls (169.94,73.9) and (167.76,76.06) .. (165.09,76.06) .. controls (162.42,76.05) and (160.26,73.88) .. (160.27,71.21) -- cycle ;
% % %Shape: Brace [id:dp5074105242802824] 
% % \draw   (322.3,48.2) .. controls (322.3,43.53) and (319.97,41.2) .. (315.3,41.2) -- (251.3,41.2) .. controls (244.63,41.2) and (241.3,38.87) .. (241.3,34.2) .. controls (241.3,38.87) and (237.97,41.2) .. (231.3,41.2)(234.3,41.2) -- (172.3,41.2) .. controls (167.63,41.2) and (165.3,43.53) .. (165.3,48.2) ;

% % % Text Node
% % \draw (350,82) node  [align=left] {$\displaystyle t$};
% % % Text Node
% % \draw (293,90) node  [align=left] {$\displaystyle p_{4}$};
% % % Text Node
% % \draw (259,90) node  [align=left] {$\displaystyle p_{3}$};
% % % Text Node
% % \draw (213,90) node [align=left] {$\displaystyle p_{2}$};
% % % Text Node
% % \draw (171,90) node [align=left] {$\displaystyle p_{1}$};
% % % Text Node
% % \draw (322,90) node  [align=left] {$\displaystyle p_{5}$};
% % % Text Node
% % \draw (252,30) node  [align=left] {$\displaystyle \tau $};


% % \end{tikzpicture}




% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Straight Lines [id:da22346029897544972] 
% \draw    (141.3,108.2) -- (345.3,108.99) ;
% \draw [shift={(347.3,109)}, rotate = 180.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Shape: Circle [id:dp7210080022725258] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.27,92.21) .. controls (285.28,89.53) and (287.45,87.37) .. (290.12,87.38) .. controls (292.79,87.39) and (294.95,89.56) .. (294.94,92.23) .. controls (294.94,94.9) and (292.76,97.06) .. (290.09,97.06) .. controls (287.42,97.05) and (285.26,94.88) .. (285.27,92.21) -- cycle ;
% %Shape: Square [id:dp31319569289594584] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (251.89,59) -- (262,59) -- (262,69.11) -- (251.89,69.11) -- cycle ;
% %Shape: Square [id:dp3421588540116971] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.89,72) -- (215,72) -- (215,82.11) -- (204.89,82.11) -- cycle ;
% %Shape: Circle [id:dp7300470154355982] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.27,68.21) .. controls (313.28,65.53) and (315.45,63.37) .. (318.12,63.38) .. controls (320.79,63.39) and (322.95,65.56) .. (322.94,68.23) .. controls (322.94,70.9) and (320.76,73.06) .. (318.09,73.06) .. controls (315.42,73.05) and (313.26,70.88) .. (313.27,68.21) -- cycle ;
% %Shape: Circle [id:dp49372814743280435] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.27,56.21) .. controls (160.28,53.53) and (162.45,51.37) .. (165.12,51.38) .. controls (167.79,51.39) and (169.95,53.56) .. (169.94,56.23) .. controls (169.94,58.9) and (167.76,61.06) .. (165.09,61.06) .. controls (162.42,61.05) and (160.26,58.88) .. (160.27,56.21) -- cycle ;
% %Shape: Brace [id:dp5074105242802824] 
% \draw   (322.3,48.2) .. controls (322.3,43.53) and (319.97,41.2) .. (315.3,41.2) -- (251.3,41.2) .. controls (244.63,41.2) and (241.3,38.87) .. (241.3,34.2) .. controls (241.3,38.87) and (237.97,41.2) .. (231.3,41.2)(234.3,41.2) -- (172.3,41.2) .. controls (167.63,41.2) and (165.3,43.53) .. (165.3,48.2) ;
% %Straight Lines [id:da522650628234365] 
% \draw    (141.3,108.2) -- (141.3,35.2) ;
% \draw [shift={(141.3,33.2)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Shape: Boxed Line [id:dp8150059105328249] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (165.3,58.2) -- (165.3,109.2) ;


% %Shape: Boxed Line [id:dp08578184849958825] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (209.95,77.05) -- (209.95,110.05) ;


% %Shape: Boxed Line [id:dp17149912710925697] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (257.3,64.2) -- (257.3,109.6) ;


% %Shape: Boxed Line [id:dp9476462575630165] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (289.94,92.23) -- (289.94,108.09) ;


% %Shape: Boxed Line [id:dp8491947043542114] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (318.11,74.22) -- (318.11,107.22) ;



% % Text Node
% \draw (350,119) node  [align=left] {$\displaystyle t$};
% % Text Node
% \draw (293,127) node  [align=left] {$\displaystyle p_{4}$};
% % Text Node
% \draw (259,127) node  [align=left] {$\displaystyle p_{3}$};
% % Text Node
% \draw (213,127) node [align=left] {$\displaystyle {\textstyle p_{2}}$};
% % Text Node
% \draw (171,127) node [align=left] {$\displaystyle p_{1}$};
% % Text Node
% \draw (322,127) node  [align=left] {$\displaystyle p_{5}$};
% % Text Node
% \draw (252,30) node  [align=left] {$\displaystyle \tau $};
% % Text Node
% \draw (128,55) node [rotate=-270.65] [align=left] {score};


% \end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da22346029897544972] 
\draw    (141.3,108.2) -- (345.3,108.99) ;
\draw [shift={(347.3,109)}, rotate = 180.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp7210080022725258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.27,85.21) .. controls (285.28,82.53) and (287.45,80.37) .. (290.12,80.38) .. controls (292.79,80.39) and (294.95,82.56) .. (294.94,85.23) .. controls (294.94,87.9) and (292.76,90.06) .. (290.09,90.06) .. controls (287.42,90.05) and (285.26,87.88) .. (285.27,85.21) -- cycle ;
%Shape: Square [id:dp31319569289594584] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (251.89,59) -- (262,59) -- (262,69.11) -- (251.89,69.11) -- cycle ;
%Shape: Square [id:dp3421588540116971] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.89,72) -- (215,72) -- (215,82.11) -- (204.89,82.11) -- cycle ;
%Shape: Circle [id:dp7300470154355982] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.27,92.21) .. controls (313.28,89.53) and (315.45,87.37) .. (318.12,87.38) .. controls (320.79,87.39) and (322.95,89.56) .. (322.94,92.23) .. controls (322.94,94.9) and (320.76,97.06) .. (318.09,97.06) .. controls (315.42,97.05) and (313.26,94.88) .. (313.27,92.21) -- cycle ;
%Shape: Circle [id:dp49372814743280435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.27,56.21) .. controls (160.28,53.53) and (162.45,51.37) .. (165.12,51.38) .. controls (167.79,51.39) and (169.95,53.56) .. (169.94,56.23) .. controls (169.94,58.9) and (167.76,61.06) .. (165.09,61.06) .. controls (162.42,61.05) and (160.26,58.88) .. (160.27,56.21) -- cycle ;
%Shape: Brace [id:dp5074105242802824] 
\draw   (322.3,48.2) .. controls (322.3,43.53) and (319.97,41.2) .. (315.3,41.2) -- (251.3,41.2) .. controls (244.63,41.2) and (241.3,38.87) .. (241.3,34.2) .. controls (241.3,38.87) and (237.97,41.2) .. (231.3,41.2)(234.3,41.2) -- (172.3,41.2) .. controls (167.63,41.2) and (165.3,43.53) .. (165.3,48.2) ;
%Straight Lines [id:da522650628234365] 
\draw    (141.3,108.2) -- (141.3,35.2) ;
\draw [shift={(141.3,33.2)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Boxed Line [id:dp8150059105328249] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (165.3,58.2) -- (165.3,109.2) ;


%Shape: Boxed Line [id:dp08578184849958825] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (209.95,77.05) -- (209.95,110.05) ;


%Shape: Boxed Line [id:dp17149912710925697] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257.3,64.2) -- (257.3,109.6) ;


%Shape: Boxed Line [id:dp9476462575630165] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (289.94,92.23) -- (289.94,108.09) ;


%Shape: Boxed Line [id:dp8491947043542114] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (318.11,93.2) -- (318.11,107.22) ;



% Text Node
\draw (350,119) node  [align=left] {$\displaystyle t$};
% Text Node
\draw (302,70) node  [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (273,50) node  [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (223,63) node [align=left] {$\displaystyle {\textstyle p_{2}}$};
% Text Node
\draw (181,54) node [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (334,82) node  [align=left] {$\displaystyle p_{5}$};
% Text Node
\draw (252,30) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (128,55) node [rotate=-270.65] [align=left] {score};


\end{tikzpicture}


==> figs/kskyband-duration.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Axis 2D [id:dp30838795583056333] 
% \draw  (67,208.11) -- (247.61,208.11)(67,51) -- (67,209.11) (240.61,203.11) -- (247.61,208.11) -- (240.61,213.11) (62,58) -- (67,51) -- (72,58)  ;
% %Shape: Circle [id:dp03400841934461041] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.27,182.21) .. controls (157.28,179.53) and (159.45,177.37) .. (162.12,177.38) .. controls (164.79,177.39) and (166.95,179.56) .. (166.94,182.23) .. controls (166.94,184.9) and (164.76,187.06) .. (162.09,187.06) .. controls (159.42,187.05) and (157.26,184.88) .. (157.27,182.21) -- cycle ;
% %Shape: Circle [id:dp7665232682359553] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.27,134.21) .. controls (180.28,131.53) and (182.45,129.37) .. (185.12,129.38) .. controls (187.79,129.39) and (189.95,131.56) .. (189.94,134.23) .. controls (189.94,136.9) and (187.76,139.06) .. (185.09,139.06) .. controls (182.42,139.05) and (180.26,136.88) .. (180.27,134.21) -- cycle ;
% %Shape: Circle [id:dp5350604334349351] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.27,86.21) .. controls (135.28,83.53) and (137.45,81.37) .. (140.12,81.38) .. controls (142.79,81.39) and (144.95,83.56) .. (144.94,86.23) .. controls (144.94,88.9) and (142.76,91.06) .. (140.09,91.06) .. controls (137.42,91.05) and (135.26,88.88) .. (135.27,86.21) -- cycle ;
% %Shape: Circle [id:dp29195421125328] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.27,163.21) .. controls (103.28,160.53) and (105.45,158.37) .. (108.12,158.38) .. controls (110.79,158.39) and (112.95,160.56) .. (112.94,163.23) .. controls (112.94,165.9) and (110.76,168.06) .. (108.09,168.06) .. controls (105.42,168.05) and (103.26,165.88) .. (103.27,163.21) -- cycle ;
% %Straight Lines [id:da38911114302372596] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (186.09,139.06) -- (186.09,208.11) ;


% %Straight Lines [id:da20501332818793738] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (163.09,187.06) -- (163.09,208.11) ;


% %Straight Lines [id:da5031888826299316] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (141.09,91.06) -- (141.12,208.11) ;


% %Straight Lines [id:da488131895767107] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (109.09,168.06) -- (109.12,207.11) ;


% %Straight Lines [id:da2242292337600238] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (65.61,86.21) -- (135.27,86.21) ;


% %Straight Lines [id:da552922615739069] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (67.61,134.21) -- (181.27,134.21) ;


% %Straight Lines [id:da9167522145601357] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (68.61,163.21) -- (104.27,163.21) ;


% %Straight Lines [id:da35809850421725486] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (67.61,182.21) -- (158.27,182.21) ;


% %Straight Lines [id:da7965333957118623] 
% \draw [line width=3.75]    (97,35.11) -- (97,149.5) ;


% %Straight Lines [id:da9575385766585873] 
% \draw [line width=3.75]    (200.61,149.5) -- (94.61,149.11) ;


% %Straight Lines [id:da35198117832968023] 
% \draw [line width=3.75]    (198,35.11) -- (198,149.5) ;


% %Shape: Rectangle [id:dp41688715273992294] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (99.39,34.11) -- (197,34.11) -- (197,148.3) -- (99.39,148.3) -- cycle ;

% % Text Node
% \draw (246,226) node  [align=left] {Arriving Time};
% % Text Node
% \draw (60,37) node [rotate=-359.96] [align=left] {Duration};
% % Text Node
% \draw (105,221) node  [align=left] {$\displaystyle t_{1}$};
% % Text Node
% \draw (139,221) node  [align=left] {$\displaystyle t_{2}$};
% % Text Node
% \draw (163,221) node  [align=left] {$\displaystyle t_{3}$};
% % Text Node
% \draw (188,221) node  [align=left] {$\displaystyle t_{4}$};
% % Text Node
% \draw (56,162) node  [align=left] {$\displaystyle \tau _{1}$};
% % Text Node
% \draw (56,88) node  [align=left] {$\displaystyle \tau _{2}$};
% % Text Node
% \draw (56,184) node  [align=left] {$\displaystyle \tau _{3}$};
% % Text Node
% \draw (56,135) node  [align=left] {$\displaystyle \tau _{4}$};
% % Text Node
% \draw (123,164) node  [align=left] {$\displaystyle p_{1}$};
% % Text Node
% \draw (138,68) node  [align=left] {$\displaystyle p_{2}$};
% % Text Node
% \draw (161,166) node  [align=left] {$\displaystyle p_{3}$};
% % Text Node
% \draw (183,117) node  [align=left] {$\displaystyle p_{4}$};


% \end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp30838795583056333] 
\draw  (65.3,208.38) -- (247.61,208.38)(65.3,94.2) -- (65.3,209.11) (240.61,203.38) -- (247.61,208.38) -- (240.61,213.38) (60.3,101.2) -- (65.3,94.2) -- (70.3,101.2)  ;
%Shape: Circle [id:dp03400841934461041] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.27,193.21) .. controls (158.28,190.53) and (160.45,188.37) .. (163.12,188.38) .. controls (165.79,188.39) and (167.95,190.56) .. (167.94,193.23) .. controls (167.94,195.9) and (165.76,198.06) .. (163.09,198.06) .. controls (160.42,198.05) and (158.26,195.88) .. (158.27,193.21) -- cycle ;
%Shape: Circle [id:dp7665232682359553] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.48,155.35) .. controls (217.48,152.68) and (219.66,150.52) .. (222.33,150.53) .. controls (225,150.53) and (227.16,152.7) .. (227.15,155.38) .. controls (227.14,158.05) and (224.97,160.21) .. (222.3,160.2) .. controls (219.63,160.19) and (217.47,158.02) .. (217.48,155.35) -- cycle ;
%Shape: Circle [id:dp5350604334349351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.48,137.35) .. controls (136.48,134.68) and (138.66,132.52) .. (141.33,132.53) .. controls (144,132.53) and (146.16,134.7) .. (146.15,137.38) .. controls (146.14,140.05) and (143.97,142.21) .. (141.3,142.2) .. controls (138.63,142.19) and (136.47,140.02) .. (136.48,137.35) -- cycle ;
%Shape: Circle [id:dp29195421125328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.27,184.21) .. controls (103.28,181.53) and (105.45,179.37) .. (108.12,179.38) .. controls (110.79,179.39) and (112.95,181.56) .. (112.94,184.23) .. controls (112.94,186.9) and (110.76,189.06) .. (108.09,189.06) .. controls (105.42,189.05) and (103.26,186.88) .. (103.27,184.21) -- cycle ;
%Straight Lines [id:da38911114302372596] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (222.3,160.2) -- (222.09,208.11) ;


%Straight Lines [id:da20501332818793738] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (163.3,198.2) -- (163.09,208.11) ;


%Straight Lines [id:da5031888826299316] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (141.3,142.2) -- (141.12,208.11) ;


%Straight Lines [id:da488131895767107] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (109.3,187.2) -- (109.12,207.11) ;


%Straight Lines [id:da2242292337600238] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (66.82,137.35) -- (136.48,137.35) ;


%Straight Lines [id:da552922615739069] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (65.61,155.21) -- (222.3,156.2) ;


%Straight Lines [id:da9167522145601357] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (68.61,185.21) -- (104.27,185.21) ;


%Straight Lines [id:da35809850421725486] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (67.61,194.21) -- (158.27,194.21) ;


%Straight Lines [id:da7965333957118623] 
\draw [line width=3.75]    (132.39,82.2) -- (132.39,106.2) -- (132.39,123) -- (132.39,165.3) ;


%Straight Lines [id:da35198117832968023] 
\draw [line width=3.75]    (129.3,167.98) -- (261.3,167.98) ;


%Shape: Rectangle [id:dp41688715273992294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (134.39,82.2) -- (256.3,82.2) -- (256.3,165.3) -- (134.39,165.3) -- cycle ;
%Straight Lines [id:da28235521928697427] 
\draw [line width=3.75]    (258.3,82.2) -- (258.3,123) -- (258.3,165.3) ;



% Text Node
\draw (281,226) node  [align=left] {Arriving Time};
% Text Node
\draw (60,77) node [rotate=-359.96] [align=left] {Duration};
% Text Node
\draw (105,221) node  [align=left] {$\displaystyle t_{1}$};
% Text Node
\draw (139,221) node  [align=left] {$\displaystyle t_{2}$};
% Text Node
\draw (163,221) node  [align=left] {$\displaystyle t_{3}$};
% Text Node
\draw (224,221) node  [align=left] {$\displaystyle t_{4}$};
% Text Node
\draw (56,181) node  [align=left] {$\displaystyle \tau _{1}$};
% Text Node
\draw (56,135) node  [align=left] {$\displaystyle \tau _{2}$};
% Text Node
\draw (56,194) node  [align=left] {$\displaystyle \tau _{3}$};
% Text Node
\draw (56,153) node  [align=left] {$\displaystyle \tau _{4}$};
% Text Node
\draw (156,120) node  [align=left] {$\displaystyle \tilde{p}_{2}$};
% Text Node
\draw (239,143) node  [align=left] {$\displaystyle \tilde{p}_{4}$};
% Text Node
\draw (179,181) node  [align=left] {$\displaystyle \tilde{p}_{3}$};
% Text Node
\draw (122,169) node  [align=left] {$\displaystyle \tilde{p}_{1}$};


\end{tikzpicture}


==> figs/score-based-solution.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Straight Lines [id:da9197521031610238] 
% \draw    (111.3,71.2) -- (389.3,72.23) ;
% \draw [shift={(391.3,72.23)}, rotate = 180.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Shape: Circle [id:dp16052772231610457] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.27,72.21) .. controls (157.28,69.53) and (159.45,67.37) .. (162.12,67.38) .. controls (164.79,67.39) and (166.95,69.56) .. (166.94,72.23) .. controls (166.94,74.9) and (164.76,77.06) .. (162.09,77.06) .. controls (159.42,77.05) and (157.26,74.88) .. (157.27,72.21) -- cycle ;
% %Shape: Circle [id:dp14695872962719259] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.27,72.21) .. controls (235.28,69.53) and (237.45,67.37) .. (240.12,67.38) .. controls (242.79,67.39) and (244.95,69.56) .. (244.94,72.23) .. controls (244.94,74.9) and (242.76,77.06) .. (240.09,77.06) .. controls (237.42,77.05) and (235.26,74.88) .. (235.27,72.21) -- cycle ;
% %Shape: Circle [id:dp6265918987865533] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.27,72.21) .. controls (198.28,69.53) and (200.45,67.37) .. (203.12,67.38) .. controls (205.79,67.39) and (207.95,69.56) .. (207.94,72.23) .. controls (207.94,74.9) and (205.76,77.06) .. (203.09,77.06) .. controls (200.42,77.05) and (198.26,74.88) .. (198.27,72.21) -- cycle ;
% %Shape: Brace [id:dp8975789998634873] 
% \draw   (295.3,24.2) .. controls (295.31,19.53) and (292.98,17.2) .. (288.31,17.19) -- (242.72,17.12) .. controls (236.05,17.11) and (232.72,14.77) .. (232.73,10.1) .. controls (232.72,14.77) and (229.39,17.1) .. (222.72,17.09)(225.72,17.09) -- (169.01,17) .. controls (164.34,16.99) and (162.01,19.32) .. (162,23.99) ;
% %Shape: Brace [id:dp6166776684841371] 
% \draw   (373.3,39.2) .. controls (373.31,34.53) and (370.98,32.2) .. (366.31,32.19) -- (320.72,32.12) .. controls (314.05,32.11) and (310.72,29.77) .. (310.73,25.1) .. controls (310.72,29.77) and (307.39,32.1) .. (300.72,32.09)(303.72,32.09) -- (247.01,32) .. controls (242.34,31.99) and (240.01,34.32) .. (240,38.99) ;
% %Shape: Brace [id:dp7500171300731879] 
% \draw   (338.3,55.2) .. controls (338.31,50.53) and (335.98,48.2) .. (331.31,48.19) -- (285.72,48.12) .. controls (279.05,48.11) and (275.72,45.77) .. (275.73,41.1) .. controls (275.72,45.77) and (272.39,48.1) .. (265.72,48.09)(268.72,48.09) -- (212.01,48) .. controls (207.34,47.99) and (205.01,50.32) .. (205,54.99) ;
% %Shape: Boxed Line [id:dp3696479962366377] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (162.3,5.2) -- (162.3,89.2) ;


% %Shape: Boxed Line [id:dp5728972997890129] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (203.3,6.2) -- (203.3,90.2) ;


% %Shape: Boxed Line [id:dp7726159880902508] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (240.3,6.2) -- (240.3,90.2) ;


% %Shape: Boxed Line [id:dp17594722783784666] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (294.3,6.2) -- (294.3,90.2) ;


% %Shape: Boxed Line [id:dp9333817128161164] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (340.3,5.2) -- (340.3,89.2) ;


% %Shape: Boxed Line [id:dp5805751576823506] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.3,5.2) -- (373.3,89.2) ;


% %Straight Lines [id:da6352693183628435] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (244.94,72.23) -- (293.61,72.11) ;



% % Text Node
% \draw (394,84) node  [align=left] {$\displaystyle t$};
% % Text Node
% \draw (152,58) node  [align=left] {$\displaystyle p_{1}$};
% % Text Node
% \draw (231,58) node  [align=left] {$\displaystyle p_{2}$};
% % Text Node
% \draw (194,58) node  [align=left] {$\displaystyle p_{3}$};
% % Text Node
% \draw (226,7) node  [align=left] {$\displaystyle \tau $};
% % Text Node
% \draw (317,22) node  [align=left] {$\displaystyle \tau $};
% % Text Node
% \draw (282,38) node  [align=left] {$\displaystyle \tau $};
% % Text Node
% \draw (180,89.2) node  [align=left] {1};
% % Text Node
% \draw (222,89.2) node  [align=left] {2};
% % Text Node
% \draw (268,89.2) node  [align=left] {3};
% % Text Node
% \draw (319,89.2) node  [align=left] {2};
% % Text Node
% \draw (358,89.2) node  [align=left] {1};


% \end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9197521031610238] 
\draw    (125.3,97.2) -- (389.3,99.22) ;
\draw [shift={(391.3,99.23)}, rotate = 180.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp16052772231610457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.27,29.21) .. controls (157.28,26.53) and (159.45,24.37) .. (162.12,24.38) .. controls (164.79,24.39) and (166.95,26.56) .. (166.94,29.23) .. controls (166.94,31.9) and (164.76,34.06) .. (162.09,34.06) .. controls (159.42,34.05) and (157.26,31.88) .. (157.27,29.21) -- cycle ;
%Shape: Circle [id:dp14695872962719259] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.27,39.21) .. controls (235.28,36.53) and (237.45,34.37) .. (240.12,34.38) .. controls (242.79,34.39) and (244.95,36.56) .. (244.94,39.23) .. controls (244.94,41.9) and (242.76,44.06) .. (240.09,44.06) .. controls (237.42,44.05) and (235.26,41.88) .. (235.27,39.21) -- cycle ;
%Shape: Circle [id:dp6265918987865533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.27,60.21) .. controls (198.28,57.53) and (200.45,55.37) .. (203.12,55.38) .. controls (205.79,55.39) and (207.95,57.56) .. (207.94,60.23) .. controls (207.94,62.9) and (205.76,65.06) .. (203.09,65.06) .. controls (200.42,65.05) and (198.26,62.88) .. (198.27,60.21) -- cycle ;
%Shape: Brace [id:dp8975789998634873] 
\draw   (295.3,22.2) .. controls (295.31,17.53) and (292.98,15.2) .. (288.31,15.19) -- (242.72,15.12) .. controls (236.05,15.11) and (232.72,12.77) .. (232.73,8.1) .. controls (232.72,12.77) and (229.39,15.1) .. (222.72,15.09)(225.72,15.09) -- (169.01,15) .. controls (164.34,14.99) and (162.01,17.32) .. (162,21.99) ;
%Shape: Brace [id:dp6166776684841371] 
\draw   (373.3,35.2) .. controls (373.31,30.53) and (370.98,28.2) .. (366.31,28.19) -- (320.72,28.12) .. controls (314.05,28.11) and (310.72,25.77) .. (310.73,21.1) .. controls (310.72,25.77) and (307.39,28.1) .. (300.72,28.09)(303.72,28.09) -- (247.01,28) .. controls (242.34,27.99) and (240.01,30.32) .. (240,34.99) ;
%Shape: Brace [id:dp7500171300731879] 
\draw   (338.3,55.2) .. controls (338.31,50.53) and (335.98,48.2) .. (331.31,48.19) -- (285.72,48.12) .. controls (279.05,48.11) and (275.72,45.77) .. (275.73,41.1) .. controls (275.72,45.77) and (272.39,48.1) .. (265.72,48.09)(268.72,48.09) -- (212.01,48) .. controls (207.34,47.99) and (205.01,50.32) .. (205,54.99) ;
%Shape: Boxed Line [id:dp3696479962366377] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (162.3,6.2) -- (162.3,97.2) ;


%Shape: Boxed Line [id:dp5728972997890129] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (202.3,6.2) -- (202.3,97.2) ;


%Shape: Boxed Line [id:dp7726159880902508] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240.3,5.2) -- (240.3,101.2) ;


%Shape: Boxed Line [id:dp17594722783784666] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294.61,6.2) -- (294.61,98.11) ;


%Shape: Boxed Line [id:dp9333817128161164] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (339.3,5.2) -- (339.3,97.2) ;


%Shape: Boxed Line [id:dp5805751576823506] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.3,5.2) -- (373.3,99.2) ;


%Straight Lines [id:da6352693183628435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (242.94,98.23) -- (291.61,98.11) ;


%Straight Lines [id:da6848761423103611] 
\draw    (126.3,98.2) -- (126.3,25.2) ;
\draw [shift={(126.3,23.2)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (394,84) node  [align=left] {$\displaystyle t$};
% Text Node
\draw (152,16) node  [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (227,31) node  [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (188,58) node  [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (226,5) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (317,18) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (282,38) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (180,116.2) node  [align=left] {1};
% Text Node
\draw (222,116.2) node  [align=left] {2};
% Text Node
\draw (268,116.2) node  [align=left] {3};
% Text Node
\draw (319,116.2) node  [align=left] {2};
% Text Node
\draw (358,116.2) node  [align=left] {1};
% Text Node
\draw (113,45) node [rotate=-270.65] [align=left] {score};


\end{tikzpicture}


==> figs/score_hop.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp4682155064565072] 
\draw   (259.11,36.11) -- (388.61,67.11) -- (130.61,67.11) -- cycle ;
%Straight Lines [id:da6493533516513648] 
\draw    (110.3,116.2) -- (417.61,116.2) ;
\draw [shift={(419.61,116.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6937672849181202] 
\draw [line width=2.25]    (133,107) -- (133,128.11) ;


%Straight Lines [id:da07828514588398638] 
\draw [line width=2.25]    (215,108) -- (215,129.11) ;


%Straight Lines [id:da5516358070061951] 
\draw [line width=2.25]    (297,108) -- (297,129.11) ;


%Straight Lines [id:da18204893547895518] 
\draw [line width=2.25]    (379,108) -- (379,129.11) ;


%Shape: Circle [id:dp639747685838286] 
\draw  [fill={rgb, 255:red, 247; green, 6; blue, 6 }  ,fill opacity=1 ] (254.6,35.6) .. controls (254.6,33.11) and (256.62,31.09) .. (259.11,31.09) .. controls (261.6,31.09) and (263.62,33.11) .. (263.62,35.6) .. controls (263.62,38.09) and (261.6,40.11) .. (259.11,40.11) .. controls (256.62,40.11) and (254.6,38.09) .. (254.6,35.6) -- cycle ;
%Shape: Circle [id:dp6786916252755872] 
\draw  [fill={rgb, 255:red, 245; green, 5; blue, 5 }  ,fill opacity=1 ] (350.6,116.6) .. controls (350.6,114.11) and (352.62,112.09) .. (355.11,112.09) .. controls (357.6,112.09) and (359.62,114.11) .. (359.62,116.6) .. controls (359.62,119.09) and (357.6,121.11) .. (355.11,121.11) .. controls (352.62,121.11) and (350.6,119.09) .. (350.6,116.6) -- cycle ;
%Shape: Brace [id:dp03182437392836923] 
\draw   (354.61,105.11) .. controls (354.61,100.44) and (352.28,98.11) .. (347.61,98.11) -- (336.39,98.11) .. controls (329.72,98.11) and (326.39,95.78) .. (326.39,91.11) .. controls (326.39,95.78) and (323.06,98.11) .. (316.39,98.11)(319.39,98.11) -- (302.61,98.11) .. controls (297.94,98.11) and (295.61,100.44) .. (295.61,105.11) ;
%Shape: Brace [id:dp7565413428127576] 
\draw   (380.61,105.11) .. controls (380.61,101.68) and (378.89,99.97) .. (375.46,99.97) -- (375.46,99.97) .. controls (370.56,99.97) and (368.11,98.25) .. (368.11,94.82) .. controls (368.11,98.25) and (365.66,99.97) .. (360.76,99.97)(362.96,99.97) -- (360.76,99.97) .. controls (357.33,99.97) and (355.61,101.68) .. (355.61,105.11) ;

% Text Node
\draw (420,127) node  [align=left] {$\displaystyle t$};
% Text Node
\draw (153,37) node  [align=left] {Max Heap $\displaystyle H$};
% Text Node
\draw (172,136) node  [align=left] {$\displaystyle M_{i}$};
% Text Node
\draw (340,136) node  [align=left] {$\displaystyle M_{j}$};
% Text Node
\draw (259,103) node  [align=left] {...};
% Text Node
\draw (307,17) node  [align=left] {Heap Top: $\displaystyle p\ \in M_{j}$};
% Text Node
\draw (362,125) node  [align=left] {$\displaystyle p$};
% Text Node
\draw (371,81) node  [align=left] {$\displaystyle M^{+}_{j}$};
% Text Node
\draw (331,80) node  [align=left] {$\displaystyle M^{-\ }_{j}$};
% Text Node
\draw (134,140) node  [align=left] {$\displaystyle l_{i}$};
% Text Node
\draw (217,139) node  [align=left] {$\displaystyle r_{i}$};
% Text Node
\draw (298,140) node  [align=left] {$\displaystyle l_{j}$};
% Text Node
\draw (381,139) node  [align=left] {$\displaystyle r_{j}$};


\end{tikzpicture}


==> figs/sliding-window-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9070646307759307] 
\draw    (79.3,96.2) -- (325.3,98.98) ;
\draw [shift={(327.3,99)}, rotate = 180.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp21844142124893895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.27,83.21) .. controls (279.28,80.53) and (281.45,78.37) .. (284.12,78.38) .. controls (286.79,78.39) and (288.95,80.56) .. (288.94,83.23) .. controls (288.94,85.9) and (286.76,88.06) .. (284.09,88.06) .. controls (281.42,88.05) and (279.26,85.88) .. (279.27,83.21) -- cycle ;
%Shape: Brace [id:dp41310426966811375] 
\draw   (284.3,26.2) .. controls (284.3,21.53) and (281.97,19.2) .. (277.3,19.2) -- (213.3,19.2) .. controls (206.63,19.2) and (203.3,16.87) .. (203.3,12.2) .. controls (203.3,16.87) and (199.97,19.2) .. (193.3,19.2)(196.3,19.2) -- (134.3,19.2) .. controls (129.63,19.2) and (127.3,21.53) .. (127.3,26.2) ;
\draw  [line width=3.75]  (258.93,92.36) -- (276.33,107.99)(275.74,93.52) -- (259.53,106.84) ;
%Shape: Brace [id:dp6768443446556873] 
\draw   (248.3,40.2) .. controls (248.3,35.53) and (245.97,33.2) .. (241.3,33.2) -- (177.3,33.2) .. controls (170.63,33.2) and (167.3,30.87) .. (167.3,26.2) .. controls (167.3,30.87) and (163.97,33.2) .. (157.3,33.2)(160.3,33.2) -- (98.3,33.2) .. controls (93.63,33.2) and (91.3,35.53) .. (91.3,40.2) ;
%Shape: Square [id:dp5146892474058005] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242.89,58) -- (253,58) -- (253,68.11) -- (242.89,68.11) -- cycle ;
%Shape: Square [id:dp9353213042745476] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194.89,46) -- (205,46) -- (205,56.11) -- (194.89,56.11) -- cycle ;
%Shape: Square [id:dp5153871053649048] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.89,61) -- (158,61) -- (158,71.11) -- (147.89,71.11) -- cycle ;
%Straight Lines [id:da38427453512261156] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284,24.2) -- (284,100.2) ;


%Straight Lines [id:da6900363210620704] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (248,44.2) -- (248.3,99.2) ;


%Straight Lines [id:da5796201449584333] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (152.95,66.05) -- (153.3,99.2) ;


%Straight Lines [id:da8679972405992327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200.3,52.2) -- (200.3,98.2) ;


%Straight Lines [id:da5956771886146204] 
\draw    (79.3,96.2) -- (79.3,23.2) ;
\draw [shift={(79.3,21.2)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (330,110) node  [align=left] {$\displaystyle t$};
% Text Node
\draw (212,8) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (284,118) node  [align=left] {$\displaystyle t_{1}$};
% Text Node
\draw (251,118) node  [align=left] {$\displaystyle t_{2}$};
% Text Node
\draw (201,118) node [align=left] {$\displaystyle t_{3}$};
% Text Node
\draw (155,117) node [align=left] {$\displaystyle t_{4}$};
% Text Node
\draw (175,25) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (66,43) node [rotate=-270.65] [align=left] {score};


\end{tikzpicture}


==> figs/sliding-window.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Brace [id:dp6325880077874855] 
\draw   (101.25,126.29) .. controls (101.26,130.96) and (103.6,133.28) .. (108.27,133.27) -- (126.27,133.22) .. controls (132.94,133.21) and (136.27,135.53) .. (136.28,140.2) .. controls (136.27,135.53) and (139.6,133.19) .. (146.27,133.17)(143.27,133.18) -- (164.27,133.12) .. controls (168.94,133.11) and (171.26,130.77) .. (171.25,126.1) ;
%Flowchart: Connector [id:dp2866664168457316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146,60.14) .. controls (146,57.86) and (147.62,56) .. (149.62,56) .. controls (151.62,56) and (153.25,57.86) .. (153.25,60.14) .. controls (153.25,62.43) and (151.62,64.29) .. (149.62,64.29) .. controls (147.62,64.29) and (146,62.43) .. (146,60.14) -- cycle ;
%Flowchart: Connector [id:dp24158960816886488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,50.14) .. controls (277,47.86) and (278.62,46) .. (280.62,46) .. controls (282.62,46) and (284.25,47.86) .. (284.25,50.14) .. controls (284.25,52.43) and (282.62,54.29) .. (280.62,54.29) .. controls (278.62,54.29) and (277,52.43) .. (277,50.14) -- cycle ;
%Shape: Axis 2D [id:dp8756509230697811] 
\draw  (57,120.76) -- (194.25,120.76)(70.72,26) -- (70.72,131.29) (187.25,115.76) -- (194.25,120.76) -- (187.25,125.76) (65.72,33) -- (70.72,26) -- (75.72,33) (80.72,115.76) -- (80.72,125.76)(90.72,115.76) -- (90.72,125.76)(100.72,115.76) -- (100.72,125.76)(110.72,115.76) -- (110.72,125.76)(120.72,115.76) -- (120.72,125.76)(130.72,115.76) -- (130.72,125.76)(140.72,115.76) -- (140.72,125.76)(150.72,115.76) -- (150.72,125.76)(160.72,115.76) -- (160.72,125.76)(170.72,115.76) -- (170.72,125.76)(65.72,110.76) -- (75.72,110.76)(65.72,100.76) -- (75.72,100.76)(65.72,90.76) -- (75.72,90.76)(65.72,80.76) -- (75.72,80.76)(65.72,70.76) -- (75.72,70.76)(65.72,60.76) -- (75.72,60.76)(65.72,50.76) -- (75.72,50.76) ;
\draw   ;
%Straight Lines [id:da9542328771382038] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (101.25,28) -- (101.25,121.29) ;


%Straight Lines [id:da3076213326091193] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (171.25,29) -- (171.25,122.29) ;


%Straight Lines [id:da11656457859501956] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (182.25,96.29) -- (70.25,96.29) ;


%Flowchart: Connector [id:dp3243195270842396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128,96.14) .. controls (128,93.86) and (129.62,92) .. (131.62,92) .. controls (133.62,92) and (135.25,93.86) .. (135.25,96.14) .. controls (135.25,98.43) and (133.62,100.29) .. (131.62,100.29) .. controls (129.62,100.29) and (128,98.43) .. (128,96.14) -- cycle ;
%Flowchart: Connector [id:dp9276556158886362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107,37.14) .. controls (107,34.86) and (108.62,33) .. (110.62,33) .. controls (112.62,33) and (114.25,34.86) .. (114.25,37.14) .. controls (114.25,39.43) and (112.62,41.29) .. (110.62,41.29) .. controls (108.62,41.29) and (107,39.43) .. (107,37.14) -- cycle ;
%Right Arrow [id:dp6941598397656892] 
\draw   (187.97,55.6) -- (227.62,55.6) -- (227.62,48.86) -- (243.21,59) -- (227.62,69.14) -- (227.62,62.4) -- (187.97,62.4) -- cycle ;
%Shape: Brace [id:dp6243968252213783] 
\draw   (271.25,126.29) .. controls (271.26,130.96) and (273.6,133.28) .. (278.27,133.27) -- (295.77,133.22) .. controls (302.44,133.21) and (305.77,135.53) .. (305.78,140.2) .. controls (305.77,135.53) and (309.1,133.19) .. (315.77,133.17)(312.77,133.18) -- (333.27,133.12) .. controls (337.94,133.11) and (340.26,130.78) .. (340.25,126.11) ;
%Flowchart: Connector [id:dp732025401241102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,60.14) .. controls (336,57.86) and (337.62,56) .. (339.62,56) .. controls (341.62,56) and (343.25,57.86) .. (343.25,60.14) .. controls (343.25,62.43) and (341.62,64.29) .. (339.62,64.29) .. controls (337.62,64.29) and (336,62.43) .. (336,60.14) -- cycle ;
%Shape: Axis 2D [id:dp5140674892600363] 
\draw  (247,120.76) -- (384.25,120.76)(260.72,26) -- (260.72,131.29) (377.25,115.76) -- (384.25,120.76) -- (377.25,125.76) (255.72,33) -- (260.72,26) -- (265.72,33) (270.72,115.76) -- (270.72,125.76)(280.72,115.76) -- (280.72,125.76)(290.72,115.76) -- (290.72,125.76)(300.72,115.76) -- (300.72,125.76)(310.72,115.76) -- (310.72,125.76)(320.72,115.76) -- (320.72,125.76)(330.72,115.76) -- (330.72,125.76)(340.72,115.76) -- (340.72,125.76)(350.72,115.76) -- (350.72,125.76)(360.72,115.76) -- (360.72,125.76)(255.72,110.76) -- (265.72,110.76)(255.72,100.76) -- (265.72,100.76)(255.72,90.76) -- (265.72,90.76)(255.72,80.76) -- (265.72,80.76)(255.72,70.76) -- (265.72,70.76)(255.72,60.76) -- (265.72,60.76)(255.72,50.76) -- (265.72,50.76) ;
\draw   ;
%Straight Lines [id:da839754334661553] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (270.25,28) -- (270.25,121.29) ;


%Straight Lines [id:da4368925368104639] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (340.25,29) -- (340.25,122.29) ;


%Straight Lines [id:da18003482707089824] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (372.25,60.29) -- (260.25,60.29) ;


%Flowchart: Connector [id:dp3822020441751728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,96.14) .. controls (318,93.86) and (319.62,92) .. (321.62,92) .. controls (323.62,92) and (325.25,93.86) .. (325.25,96.14) .. controls (325.25,98.43) and (323.62,100.29) .. (321.62,100.29) .. controls (319.62,100.29) and (318,98.43) .. (318,96.14) -- cycle ;
%Flowchart: Connector [id:dp7888050704172798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297,37.14) .. controls (297,34.86) and (298.62,33) .. (300.62,33) .. controls (302.62,33) and (304.25,34.86) .. (304.25,37.14) .. controls (304.25,39.43) and (302.62,41.29) .. (300.62,41.29) .. controls (298.62,41.29) and (297,39.43) .. (297,37.14) -- cycle ;
%Flowchart: Connector [id:dp18280139341009205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86,50.14) .. controls (86,47.86) and (87.62,46) .. (89.62,46) .. controls (91.62,46) and (93.25,47.86) .. (93.25,50.14) .. controls (93.25,52.43) and (91.62,54.29) .. (89.62,54.29) .. controls (87.62,54.29) and (86,52.43) .. (86,50.14) -- cycle ;

% Text Node
\draw (139,143) node  [align=left] {$\displaystyle \tau $};
\draw (189,133) node  [align=left] {$\displaystyle \mathbb{T} $};
\draw (378,133) node  [align=left] {$\displaystyle \mathbb{T} $};
% Text Node
\draw (308,143) node  [align=left] {$\displaystyle \tau $};
% Text Node
\draw (180,94) node  [align=left] {{\footnotesize $\displaystyle k$-th highest }\\{\footnotesize score}};
% Text Node
\draw (360,79) node  [align=left] {{\footnotesize $\displaystyle k$-th highest }\\{\footnotesize score}};
% Text Node
\draw (152,44) node  [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (134,82) node  [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (113,24) node  [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (91,37) node  [align=left] {$\displaystyle p_{4}$};
\draw (56,37) node  [align=left,rotate=90, anchor=north] {score};
% Text Node
\draw (341,46) node  [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (323,81) node  [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (301,24) node  [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (281,36) node  [align=left] {$\displaystyle p_{4}$};
\draw (245,37) node  [align=left,rotate=90, anchor=north] {score};

\end{tikzpicture}

==> figs/value-partition.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3137563190842294] 
\draw    (116,55) -- (343.61,55) ;
\draw [shift={(345.61,55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp25294775586384954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.61,55.11) .. controls (246.62,52.43) and (248.79,50.27) .. (251.46,50.28) .. controls (254.13,50.29) and (256.29,52.46) .. (256.29,55.13) .. controls (256.28,57.8) and (254.11,59.96) .. (251.43,59.96) .. controls (248.76,59.95) and (246.6,57.78) .. (246.61,55.11) -- cycle ;
%Shape: Brace [id:dp9008550876318462] 
\draw   (151.61,78.38) .. controls (151.62,83.05) and (153.96,85.37) .. (158.63,85.36) -- (226.32,85.21) .. controls (232.99,85.2) and (236.33,87.52) .. (236.34,92.19) .. controls (236.33,87.52) and (239.65,85.18) .. (246.32,85.16)(243.32,85.17) -- (314.02,85.01) .. controls (318.69,85) and (321.01,82.66) .. (321,77.99) ;
%Shape: Brace [id:dp9939512157258279] 
\draw   (321.61,46.11) .. controls (321.61,41.44) and (319.28,39.11) .. (314.61,39.11) -- (299.61,39.11) .. controls (292.94,39.11) and (289.61,36.78) .. (289.61,32.11) .. controls (289.61,36.78) and (286.28,39.11) .. (279.61,39.11)(282.61,39.11) -- (264.61,39.11) .. controls (259.94,39.11) and (257.61,41.44) .. (257.61,46.11) ;
%Shape: Brace [id:dp6700895319082665] 
\draw   (244.61,47.11) .. controls (244.66,42.44) and (242.36,40.08) .. (237.69,40.03) -- (208.19,39.71) .. controls (201.52,39.64) and (198.21,37.27) .. (198.26,32.6) .. controls (198.21,37.27) and (194.86,39.56) .. (188.19,39.49)(191.19,39.53) -- (158.69,39.17) .. controls (154.02,39.12) and (151.66,41.43) .. (151.61,46.1) ;
%Straight Lines [id:da6908655152256455] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (256.61,55.06) -- (321.61,55.11) ;


%Straight Lines [id:da5821039008404905] 
\draw [color={rgb, 255:red, 11; green, 116; blue, 239 }  ,draw opacity=1 ][line width=3.75]    (149.61,55.11) -- (246.27,55.21) ;



% Text Node
\draw (257,68.56) node  [align=left] {\narrow{Score}($\displaystyle p_{i})$};
% Text Node
\draw (245,106) node  [align=left] {$\displaystyle |V|:\ \tau \ +1$};
% Text Node
\draw (291,18) node  [align=left] {$l$};
% Text Node
\draw (200,18) node  [align=left] {$\tau -l$};
% Text Node
\draw (346,71) node  [align=left] {$\displaystyle \mathbb{N}$};
% Text Node
\draw (194,-9) node  [align=left] {$ $};


\end{tikzpicture}

